Large-Scale Auto-Regressive Modeling Of Street Networks

We present a novel generative method for the creation of city-scale road layouts. While the output of recent methods is limited in both size of the covered area and diversity, our framework produces large traversable graphs of high quality consisting of vertices and edges representing complete street networks covering 400 square kilometers or more. While our framework can process general 2D embedded graphs, we focus on street networks due to the wide availability of training data. Our generative framework consists of a transformer decoder that is used in a sliding window manner to predict a field of indices, with each index encoding a representation of the local neighborhood. The semantics of each index is determined by a dictionary of context vectors. The index field is then input to a decoder to compute the street graph. Using data from OpenStreetMap, we train our system on whole cities and even across large countries such as the US, and finally compare it to the state of the art.

==> figures/discretization/fig-bresenham.tikz <==
\begin{tikzpicture}[scale=0.075]

    \tikzstyle boundary=[our-orange]
    \tikzstyle cell=[our-orange]

    \node[inner sep=0pt](distance_field) at (16.5, 16.5) {\includegraphics[width=2.4cm]{figures/discretization/bresenham.png}};
    
    % Draw cell Boundaries
    \foreach \c in {0.5, 16.5, 32.5}
    {
        \draw[cell] (\c cm,0.5cm) -- (\c cm,32.5cm);
        \draw[cell] (0.5cm,\c cm) -- (32.5cm,\c cm);
    }

    % Draw Crop Boundary
    \draw [boundary] (0.5cm,0.5cm) rectangle (32.5cm,32.5cm);
        
\end{tikzpicture}

==> figures/discretization/fig-distance_field.tikz <==
\begin{tikzpicture}[scale=0.075]

    \tikzstyle boundary=[our-orange]
    \tikzstyle cell=[our-orange]

    \node[inner sep=0pt](distance_field) at (16.5, 16.5) {\includegraphics[width=2.4cm]{figures/discretization/distance_field.png}};
    
    % Draw cell Boundaries
    \foreach \c in {0.5, 16.5, 32.5}
    {
        \draw[cell] (\c cm,0.5cm) -- (\c cm,32.5cm);
        \draw[cell] (0.5cm,\c cm) -- (32.5cm,\c cm);
    }

    % Draw Crop Boundary
    \draw [boundary] (0.5cm,0.5cm) rectangle (32.5cm,32.5cm);
        
\end{tikzpicture}

==> neural_streets_overview.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'neural_streets_overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1312.50876599bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43004523)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{neural_streets_overview.pdf}}%
    \put(0.39873816,0.4108069){\color[rgb]{0.70196078,0.70196078,0.70196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}VQVAE\end{tabular}}}}%
    \put(0.57466962,0.23535958){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z_\mathbf{q}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{neural_streets_overview.pdf}}%
    \put(0.2340712,0.23515608){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{\hat{z}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{neural_streets_overview.pdf}}%
    \put(0.40929602,0.0392423){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}dictionary\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{neural_streets_overview.pdf}}%
    \put(0.36398536,0.12885082){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{neural_streets_overview.pdf}}%
    \put(0.66546419,0.17321238){\color[rgb]{0.70196078,0.70196078,0.70196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\imod\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{neural_streets_overview.pdf}}%
    \put(0.43843499,0.19675196){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.43855404,0.17848678){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.43860984,0.16083383){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.43874005,0.14389517){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.43872517,0.10930357){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}N-1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{neural_streets_overview.pdf}}%
    \put(0.66677317,0.1377156){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$p(s)=\prod_ip(s_i|s_{<i})$\end{tabular}}}}%
    \put(0.65566038,0.07407548){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$s_{<i}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{neural_streets_overview.pdf}}%
    \put(0.67563687,0.09966267){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4, 3, 6, 2, 4, 1, $s_i$\end{tabular}}}}%
    \put(0.68999092,0.2793099){\color[rgb]{0.64313725,0.49019608,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}decoder\end{tabular}}}}%
    \put(0.99997426,0.03372253){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}condition maps\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{neural_streets_overview.pdf}}%
    \put(0.40856039,0.06356433){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{Z}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{neural_streets_overview.pdf}}%
    \put(0.39729281,0.33346861){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$arg$ $min_{z_i \in \mathbf{Z}}||\hat{z}-z_i||$\end{tabular}}}}%
    \put(0.12430929,0.27769367){\color[rgb]{0.25490196,0.41176471,0.64313725}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}encoder\end{tabular}}}}%
  \end{picture}%
\endgroup%

